Lambda_msbar from the static potential for QCD with n_f=2 dynamical quark flavors

We determine Lambda_msbar for QCD with n_f=2 dynamical quark flavors by fitting the Q-Q-bar static potential known analytically in the perturbative regime up to terms of O(alpha_s^4) and ~alpha_s^4 ln(alpha_s) to corresponding results obtained from lattice simulations. This has become possible, due to recent advances in both perturbative calculations, namely the determination and publication of the last missing contribution to the Q-Q-bar static potential at O(alpha_s^4), and lattice simulations with n_f=2 dynamical quark flavors performed at the rather fine lattice spacing of a~0.042 fm. Imposing conservative error estimates we obtain Lambda_msbar=315(30) MeV.

==> FIG001a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,795){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(816,1188){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(816,1582){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(816,1975){\makebox(0,0)[r]{\strut{} 0.55}}%
      \put(816,2369){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(816,2763){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(1115,320){\makebox(0,0){\strut{} 1}}%
      \put(1623,320){\makebox(0,0){\strut{} 1.5}}%
      \put(2130,320){\makebox(0,0){\strut{} 2}}%
      \put(2638,320){\makebox(0,0){\strut{} 2.5}}%
      \put(3145,320){\makebox(0,0){\strut{} 3}}%
      \put(3653,320){\makebox(0,0){\strut{} 3.5}}%
      \put(4160,320){\makebox(0,0){\strut{} 4}}%
      \put(160,1700){\rotatebox{90}{\makebox(0,0){\strut{}$V a$}}}%
      \put(2587,80){\makebox(0,0){\strut{}$r/a$}}%
      \put(2587,3160){\makebox(0,0){\strut{}unimproved static potential   ($\beta = 4.35$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG001a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG001b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,795){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(816,1188){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(816,1582){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(816,1975){\makebox(0,0)[r]{\strut{} 0.55}}%
      \put(816,2369){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(816,2763){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(1115,320){\makebox(0,0){\strut{} 1}}%
      \put(1623,320){\makebox(0,0){\strut{} 1.5}}%
      \put(2130,320){\makebox(0,0){\strut{} 2}}%
      \put(2638,320){\makebox(0,0){\strut{} 2.5}}%
      \put(3145,320){\makebox(0,0){\strut{} 3}}%
      \put(3653,320){\makebox(0,0){\strut{} 3.5}}%
      \put(4160,320){\makebox(0,0){\strut{} 4}}%
      \put(160,1700){\rotatebox{90}{\makebox(0,0){\strut{}$V^{(\textrm{improved})} a$}}}%
      \put(2587,80){\makebox(0,0){\strut{}$r/a$}}%
      \put(2587,3160){\makebox(0,0){\strut{}improved static potential   ($\beta = 4.35$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG001b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG002a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,795){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(816,1188){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(816,1582){\makebox(0,0)[r]{\strut{} 0.55}}%
      \put(816,1975){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(816,2369){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(816,2763){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1036,320){\makebox(0,0){\strut{} 1}}%
      \put(1656,320){\makebox(0,0){\strut{} 2}}%
      \put(2277,320){\makebox(0,0){\strut{} 3}}%
      \put(2897,320){\makebox(0,0){\strut{} 4}}%
      \put(3518,320){\makebox(0,0){\strut{} 5}}%
      \put(4138,320){\makebox(0,0){\strut{} 6}}%
      \put(160,1700){\rotatebox{90}{\makebox(0,0){\strut{}$V a$}}}%
      \put(2587,80){\makebox(0,0){\strut{}$r/a$}}%
      \put(2587,3160){\makebox(0,0){\strut{}$\textrm{LO} \ \ - \ \ \Lambda_{\overline{\textrm{MS}}} = 365(2) \, \textrm{MeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3527,903){\makebox(0,0)[r]{\strut{}perturbative result}}%
      \csname LTb\endcsname%
      \put(3527,663){\makebox(0,0)[r]{\strut{}lattice result}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG002a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG002b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,795){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(816,1188){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(816,1582){\makebox(0,0)[r]{\strut{} 0.55}}%
      \put(816,1975){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(816,2369){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(816,2763){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1036,320){\makebox(0,0){\strut{} 1}}%
      \put(1656,320){\makebox(0,0){\strut{} 2}}%
      \put(2277,320){\makebox(0,0){\strut{} 3}}%
      \put(2897,320){\makebox(0,0){\strut{} 4}}%
      \put(3518,320){\makebox(0,0){\strut{} 5}}%
      \put(4138,320){\makebox(0,0){\strut{} 6}}%
      \put(160,1700){\rotatebox{90}{\makebox(0,0){\strut{}$V a$}}}%
      \put(2587,80){\makebox(0,0){\strut{}$r/a$}}%
      \put(2587,3160){\makebox(0,0){\strut{}$\textrm{NLO} \ \ - \ \ \Lambda_{\overline{\textrm{MS}}} = 382(2) \, \textrm{MeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3527,903){\makebox(0,0)[r]{\strut{}perturbative result}}%
      \csname LTb\endcsname%
      \put(3527,663){\makebox(0,0)[r]{\strut{}lattice result}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG002b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG002c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,795){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(816,1188){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(816,1582){\makebox(0,0)[r]{\strut{} 0.55}}%
      \put(816,1975){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(816,2369){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(816,2763){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1036,320){\makebox(0,0){\strut{} 1}}%
      \put(1656,320){\makebox(0,0){\strut{} 2}}%
      \put(2277,320){\makebox(0,0){\strut{} 3}}%
      \put(2897,320){\makebox(0,0){\strut{} 4}}%
      \put(3518,320){\makebox(0,0){\strut{} 5}}%
      \put(4138,320){\makebox(0,0){\strut{} 6}}%
      \put(160,1700){\rotatebox{90}{\makebox(0,0){\strut{}$V a$}}}%
      \put(2587,80){\makebox(0,0){\strut{}$r/a$}}%
      \put(2587,3160){\makebox(0,0){\strut{}$\textrm{NNLO} \ \ - \ \ \Lambda_{\overline{\textrm{MS}}} = 333(2) \, \textrm{MeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3527,903){\makebox(0,0)[r]{\strut{}perturbative result}}%
      \csname LTb\endcsname%
      \put(3527,663){\makebox(0,0)[r]{\strut{}lattice result}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG002c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG002d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(816,795){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(816,1188){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(816,1582){\makebox(0,0)[r]{\strut{} 0.55}}%
      \put(816,1975){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(816,2369){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(816,2763){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1036,320){\makebox(0,0){\strut{} 1}}%
      \put(1656,320){\makebox(0,0){\strut{} 2}}%
      \put(2277,320){\makebox(0,0){\strut{} 3}}%
      \put(2897,320){\makebox(0,0){\strut{} 4}}%
      \put(3518,320){\makebox(0,0){\strut{} 5}}%
      \put(4138,320){\makebox(0,0){\strut{} 6}}%
      \put(160,1700){\rotatebox{90}{\makebox(0,0){\strut{}$V a$}}}%
      \put(2587,80){\makebox(0,0){\strut{}$r/a$}}%
      \put(2587,3160){\makebox(0,0){\strut{}$\textrm{NNNLO} \ \ - \ \ \Lambda_{\overline{\textrm{MS}}} = 323(2) \, \textrm{MeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3527,903){\makebox(0,0)[r]{\strut{}perturbative result}}%
      \csname LTb\endcsname%
      \put(3527,663){\makebox(0,0)[r]{\strut{}lattice result}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG002d}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG003_error.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(272,320){\makebox(0,0){\strut{} 0}}%
      \put(1048,320){\makebox(0,0){\strut{} 100}}%
      \put(1825,320){\makebox(0,0){\strut{} 200}}%
      \put(2601,320){\makebox(0,0){\strut{} 300}}%
      \put(3377,320){\makebox(0,0){\strut{} 400}}%
      \put(4154,320){\makebox(0,0){\strut{} 500}}%
      \put(4930,320){\makebox(0,0){\strut{} 600}}%
      \put(2834,80){\makebox(0,0){\strut{}$\Lambda_{\overline{\textrm{MS}}}$ in MeV}}%
      \put(2834,4010){\makebox(0,0){\strut{}variation of $\Lambda_{\overline{\textrm{MS}}}$ according to Figure \ref{FIG003a} and \ref{FIG003b}}}%
      \csname LTa\endcsname%
      \put(3533,3501){\makebox(0,0)[l]{\strut{}Figure \ref{FIG003a}, left}}%
      \put(3533,2830){\makebox(0,0)[l]{\strut{}Figure \ref{FIG003a}, right}}%
      \put(3533,2159){\makebox(0,0)[l]{\strut{}Figure \ref{FIG003b}, left}}%
      \put(3533,1487){\makebox(0,0)[l]{\strut{}Figure \ref{FIG003b}, right}}%
      \put(3533,816){\makebox(0,0)[l]{\strut{}Figure \ref{FIG003b}, bottom}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1263,3526){\makebox(0,0)[r]{\strut{}NNNLO}}%
      \csname LTb\endcsname%
      \put(1263,3286){\makebox(0,0)[r]{\strut{}NNLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG003_error}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG003_mu__1to4_loop.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{} 0}}%
      \put(720,850){\makebox(0,0)[r]{\strut{} 100}}%
      \put(720,1219){\makebox(0,0)[r]{\strut{} 200}}%
      \put(720,1589){\makebox(0,0)[r]{\strut{} 300}}%
      \put(720,1959){\makebox(0,0)[r]{\strut{} 400}}%
      \put(720,2328){\makebox(0,0)[r]{\strut{} 500}}%
      \put(720,2698){\makebox(0,0)[r]{\strut{} 600}}%
      \put(816,320){\makebox(0,0){\strut{} 3}}%
      \put(1678,320){\makebox(0,0){\strut{} 3.5}}%
      \put(2539,320){\makebox(0,0){\strut{} 4}}%
      \put(3401,320){\makebox(0,0){\strut{} 4.5}}%
      \put(4262,320){\makebox(0,0){\strut{} 5}}%
      \put(160,1700){\rotatebox{90}{\makebox(0,0){\strut{}$\Lambda_{\overline{\textrm{MS}}}$ in MeV}}}%
      \put(2539,80){\makebox(0,0){\strut{}$1/\mu a$}}%
      \put(2539,3160){\makebox(0,0){\strut{}fitting procedure (B), $r_{\textrm{min}} = 3a$, $r_{\textrm{max}} = 5a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3527,2737){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(3527,2497){\makebox(0,0)[r]{\strut{}NLO}}%
      \csname LTb\endcsname%
      \put(3527,2257){\makebox(0,0)[r]{\strut{}NNLO}}%
      \csname LTb\endcsname%
      \put(3527,2017){\makebox(0,0)[r]{\strut{}NNNLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG003_mu__1to4_loop}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG003_mu__4_loop.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{} 0}}%
      \put(720,850){\makebox(0,0)[r]{\strut{} 100}}%
      \put(720,1219){\makebox(0,0)[r]{\strut{} 200}}%
      \put(720,1589){\makebox(0,0)[r]{\strut{} 300}}%
      \put(720,1959){\makebox(0,0)[r]{\strut{} 400}}%
      \put(720,2328){\makebox(0,0)[r]{\strut{} 500}}%
      \put(720,2698){\makebox(0,0)[r]{\strut{} 600}}%
      \put(816,320){\makebox(0,0){\strut{} 3}}%
      \put(1678,320){\makebox(0,0){\strut{} 3.5}}%
      \put(2539,320){\makebox(0,0){\strut{} 4}}%
      \put(3401,320){\makebox(0,0){\strut{} 4.5}}%
      \put(4262,320){\makebox(0,0){\strut{} 5}}%
      \put(160,1700){\rotatebox{90}{\makebox(0,0){\strut{}$\Lambda_{\overline{\textrm{MS}}}$ in MeV}}}%
      \put(2539,80){\makebox(0,0){\strut{}$1/\mu a$}}%
      \put(2539,3160){\makebox(0,0){\strut{}fitting procedure (A), $r_{\textrm{min}} = 3a$, $r_{\textrm{max}} = 5a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3527,2737){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(3527,2497){\makebox(0,0)[r]{\strut{}NLO}}%
      \csname LTb\endcsname%
      \put(3527,2257){\makebox(0,0)[r]{\strut{}NNLO}}%
      \csname LTb\endcsname%
      \put(3527,2017){\makebox(0,0)[r]{\strut{}NNNLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG003_mu__4_loop}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG003_r_av.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{} 0}}%
      \put(720,850){\makebox(0,0)[r]{\strut{} 100}}%
      \put(720,1219){\makebox(0,0)[r]{\strut{} 200}}%
      \put(720,1589){\makebox(0,0)[r]{\strut{} 300}}%
      \put(720,1959){\makebox(0,0)[r]{\strut{} 400}}%
      \put(720,2328){\makebox(0,0)[r]{\strut{} 500}}%
      \put(720,2698){\makebox(0,0)[r]{\strut{} 600}}%
      \put(816,320){\makebox(0,0){\strut{} 3}}%
      \put(1678,320){\makebox(0,0){\strut{} 3.5}}%
      \put(2539,320){\makebox(0,0){\strut{} 4}}%
      \put(3401,320){\makebox(0,0){\strut{} 4.5}}%
      \put(4262,320){\makebox(0,0){\strut{} 5}}%
      \put(160,1700){\rotatebox{90}{\makebox(0,0){\strut{}$\Lambda_{\overline{\textrm{MS}}}$ in MeV}}}%
      \put(2539,80){\makebox(0,0){\strut{}$1/\mu a$}}%
      \put(2539,3160){\makebox(0,0){\strut{}fitting procedure (A), $r_\textrm{min} = 1/\mu-a$, $r_\textrm{max} = 1/\mu+a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3527,2737){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(3527,2497){\makebox(0,0)[r]{\strut{}NLO}}%
      \csname LTb\endcsname%
      \put(3527,2257){\makebox(0,0)[r]{\strut{}NNLO}}%
      \csname LTb\endcsname%
      \put(3527,2017){\makebox(0,0)[r]{\strut{}NNNLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG003_r_av}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG003_r_max.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{} 0}}%
      \put(720,850){\makebox(0,0)[r]{\strut{} 100}}%
      \put(720,1219){\makebox(0,0)[r]{\strut{} 200}}%
      \put(720,1589){\makebox(0,0)[r]{\strut{} 300}}%
      \put(720,1959){\makebox(0,0)[r]{\strut{} 400}}%
      \put(720,2328){\makebox(0,0)[r]{\strut{} 500}}%
      \put(720,2698){\makebox(0,0)[r]{\strut{} 600}}%
      \put(816,320){\makebox(0,0){\strut{} 4}}%
      \put(1678,320){\makebox(0,0){\strut{} 4.5}}%
      \put(2539,320){\makebox(0,0){\strut{} 5}}%
      \put(3401,320){\makebox(0,0){\strut{} 5.5}}%
      \put(4262,320){\makebox(0,0){\strut{} 6}}%
      \put(160,1700){\rotatebox{90}{\makebox(0,0){\strut{}$\Lambda_{\overline{\textrm{MS}}}$ in MeV}}}%
      \put(2539,80){\makebox(0,0){\strut{}$r_{\textrm{max}}/a$}}%
      \put(2539,3160){\makebox(0,0){\strut{}f.p. (A), $r_{\textrm{min}} = 3a$, $1/\mu = (r_{\textrm{min}}+r_{\textrm{max}})/2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3527,2737){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(3527,2497){\makebox(0,0)[r]{\strut{}NLO}}%
      \csname LTb\endcsname%
      \put(3527,2257){\makebox(0,0)[r]{\strut{}NNLO}}%
      \csname LTb\endcsname%
      \put(3527,2017){\makebox(0,0)[r]{\strut{}NNNLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG003_r_max}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG003_r_min.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{} 0}}%
      \put(720,850){\makebox(0,0)[r]{\strut{} 100}}%
      \put(720,1219){\makebox(0,0)[r]{\strut{} 200}}%
      \put(720,1589){\makebox(0,0)[r]{\strut{} 300}}%
      \put(720,1959){\makebox(0,0)[r]{\strut{} 400}}%
      \put(720,2328){\makebox(0,0)[r]{\strut{} 500}}%
      \put(720,2698){\makebox(0,0)[r]{\strut{} 600}}%
      \put(816,320){\makebox(0,0){\strut{} 2}}%
      \put(1678,320){\makebox(0,0){\strut{} 2.5}}%
      \put(2539,320){\makebox(0,0){\strut{} 3}}%
      \put(3401,320){\makebox(0,0){\strut{} 3.5}}%
      \put(4262,320){\makebox(0,0){\strut{} 4}}%
      \put(160,1700){\rotatebox{90}{\makebox(0,0){\strut{}$\Lambda_{\overline{\textrm{MS}}}$ in MeV}}}%
      \put(2539,80){\makebox(0,0){\strut{}$r_{\textrm{min}}/a$}}%
      \put(2539,3160){\makebox(0,0){\strut{}f.p. (A), $r_{\textrm{max}} = 5a$, $1/\mu = (r_{\textrm{min}}+r_{\textrm{max}})/2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3527,2737){\makebox(0,0)[r]{\strut{}LO}}%
      \csname LTb\endcsname%
      \put(3527,2497){\makebox(0,0)[r]{\strut{}NLO}}%
      \csname LTb\endcsname%
      \put(3527,2257){\makebox(0,0)[r]{\strut{}NNLO}}%
      \csname LTb\endcsname%
      \put(3527,2017){\makebox(0,0)[r]{\strut{}NNNLO}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG003_r_min}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG004.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(624,745){\makebox(0,0)[r]{\strut{}290}}%
      \put(624,1276){\makebox(0,0)[r]{\strut{}300}}%
      \put(624,1806){\makebox(0,0)[r]{\strut{}310}}%
      \put(624,2337){\makebox(0,0)[r]{\strut{}320}}%
      \put(624,2867){\makebox(0,0)[r]{\strut{}330}}%
      \put(826,320){\makebox(0,0){\strut{} 0}}%
      \put(1883,320){\makebox(0,0){\strut{}0.002}}%
      \put(2940,320){\makebox(0,0){\strut{}0.004}}%
      \put(3998,320){\makebox(0,0){\strut{}0.006}}%
      \put(160,1700){\rotatebox{90}{\makebox(0,0){\strut{}$\Lambda_{\overline{\textrm{MS}}}$ in MeV}}}%
      \put(2491,80){\makebox(0,0){\strut{}$a^2$ in $\textrm{fm}^2$}}%
      \put(2491,3160){\makebox(0,0){\strut{}dependence of $\Lambda_{\overline{\textrm{MS}}}$ on the lattice spacing}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3527,903){\makebox(0,0)[r]{\strut{}linear fit}}%
      \csname LTb\endcsname%
      \put(3527,663){\makebox(0,0)[r]{\strut{}continuum extrapolation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG004}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG005.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(272,320){\makebox(0,0){\strut{} 0}}%
      \put(1204,320){\makebox(0,0){\strut{} 100}}%
      \put(2135,320){\makebox(0,0){\strut{} 200}}%
      \put(3067,320){\makebox(0,0){\strut{} 300}}%
      \put(3999,320){\makebox(0,0){\strut{} 400}}%
      \put(4930,320){\makebox(0,0){\strut{} 500}}%
      \put(2834,80){\makebox(0,0){\strut{}$\Lambda_{\overline{\textrm{MS}}}$ in MeV}}%
      \put(2834,4010){\makebox(0,0){\strut{}comparison of various $\Lambda_{\overline{\textrm{MS}}}$ results}}%
      \csname LTa\endcsname%
      \put(1669,3452){\makebox(0,0)[l]{\strut{}this work}}%
      \put(1669,2921){\makebox(0,0)[l]{\strut{}\cite{DellaMorte:2004bc,Leder:2010kz}}}%
      \put(1669,2390){\makebox(0,0)[l]{\strut{}\cite{Gockeler:2005rv}}}%
      \put(1669,1860){\makebox(0,0)[l]{\strut{}\cite{Sternbeck:2010xu}}}%
      \put(1669,1329){\makebox(0,0)[l]{\strut{}\cite{Blossier:2010ky}}}%
      \put(1669,798){\makebox(0,0)[l]{\strut{}\cite{Kneur:2011vi}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG005}}%
    \gplfronttext
  \end{picture}%
\endgroup

